On the Earth's tidal perturbations. II. LARES 2 satellite

Laser-ranging satellites have proved their efficiency in high precision testing of General Relativity and constraining modified gravity theories proposed to explain the dark sector and the cosmological tensions. The LARES 2 satellite launched in 2022, is currently providing improved information regarding the frame-dragging effect predicted by General Relativity, as well as the geodesy, thus essentially complementing the data of already existing laser-ranging satellites. The proper knowledge of the Earth's tidal perturbation modes is essential for accurately extracting the sought frame-dragging signal. We present the results of computation of 110 significant modes in Doodson number classification for the parameters of LARES 2 satellite, continuing our previous study on those obtained for the LARES satellite.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

